CSI 2264: Simultaneous optical and infrared light curves of young disk-bearing stars in NGC 2264 with CoRoT and Spitzer-- evidence for multiple origins of variability

We present the Coordinated Synoptic Investigation of NGC 2264, a continuous 30-day multi-wavelength photometric monitoring campaign on more than 1000 young cluster members using 16 telescopes. The unprecedented combination of multi-wavelength, high-precision, high-cadence, and long-duration data opens a new window into the time domain behavior of young stellar objects. Here we provide an overview of the observations, focusing on results from Spitzer and CoRoT. The highlight of this work is detailed analysis of 162 classical T Tauri stars for which we can probe optical and mid-infrared flux variations to 1% amplitudes and sub-hour timescales. We present a morphological variability census and then use metrics of periodicity, stochasticity, and symmetry to statistically separate the light curves into seven distinct classes, which we suggest represent different physical processes and geometric effects. We provide distributions of the characteristic timescales and amplitudes, and assess the fractional representation within each class. The largest category (>20%) are optical "dippers" having discrete fading events lasting ~1-5 days. The degree of correlation between the optical and infrared light curves is positive but weak; notably, the independently assigned optical and infrared morphology classes tend to be different for the same object. Assessment of flux variation behavior with respect to (circum)stellar properties reveals correlations of variability parameters with H$\alpha$ emission and with effective temperature. Overall, our results point to multiple origins of young star variability, including circumstellar obscuration events, hot spots on the star and/or disk, accretion bursts, and rapid structural changes in the inner disk.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{\bf NGC 2264 members monitored with {\em CoRoT} and {\em
  Spitzer}}
\tablehead{
\colhead{Object} & \colhead{2MASS id} & \colhead{CoRoT id} & \colhead{J} & \colhead{H} &
\colhead{K} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{[5.8]} & \colhead{[8.0]} &
\colhead{[24]} & \colhead{Class} & \colhead{SpT} &
\colhead{H$\alpha$} & \colhead{Comp?} 
}
\startdata
CSI Mon-000007 & J06415304+0958028 & 223994721 & 12.22$\pm$0.02 & 11.53$\pm$0.03 & 11.18$\pm$0.02 & 10.12$\pm$0.00 & 9.74$\pm$0.00 & 9.32$\pm$0.00 & 8.75$\pm$0.00 & 6.20$\pm$0.03 & II & K7 & - & Y \\
CSI Mon-000011 & J06411725+0954323 & 223985009 & 12.83$\pm$0.02 & 12.05$\pm$0.03 & 11.55$\pm$0.02 & 10.49$\pm$0.00 & 10.07$\pm$0.00 & 9.69$\pm$0.00 & 8.82$\pm$0.00 & 5.60$\pm$0.01 & II & K7 & 58.30 & N \\
CSI Mon-000012 & J06410934+0956081 & 602099712 & 11.91$\pm$0.03 & 10.57$\pm$0.03 & 10.00$\pm$0.03 & 9.54$\pm$0.00 & 9.31$\pm$0.00 & 9.01$\pm$0.00 & 8.52$\pm$0.00 & 6.50$\pm$0.03 & II & K5 & 2.33 & Y \\
CSI Mon-000021 & J06405944+0959454 & 223980412 & 12.78$\pm$0.03 & 12.09$\pm$0.03 & 11.69$\pm$0.02 & 11.25$\pm$0.00 & 10.94$\pm$0.00 & 10.71$\pm$0.01 & 10.05$\pm$0.02 & 7.56$\pm$0.12 & II & K5 & 7.41 & N \\
CSI Mon-000024 & J06415684+0947451 & 603414392 & 14.74$\pm$0.04 & 14.07$\pm$0.05 & 13.81$\pm$0.05 & 13.61$\pm$0.01 & 13.55$\pm$0.01 & 13.39$\pm$0.07 & 12.84$\pm$0.13 & - & II/III & - & - & Y \\
CSI Mon-000056 & J06415315+0950474 & 223994760 & 12.96$\pm$0.02 & 12.30$\pm$0.02 & 12.00$\pm$0.03 & 11.72$\pm$0.00 & 11.39$\pm$0.00 & 11.04$\pm$0.01 & 10.29$\pm$0.01 & 7.87$\pm$0.06 & II & K5 & 1.80 & N \\
CSI Mon-000058 & J06420870+0941212 & 616895632 & - & - & - & 11.68 & 11.27 & 11.24$\pm$0.02 & - & 5.70$\pm$0.03 & flat & - & 94.00 & N \\
CSI Mon-000063 & J06411193+0959412 & 616826518 & 14.20$\pm$0.04 & 13.52$\pm$0.04 & - & 12.81$\pm$0.01 & 12.58$\pm$0.01 & 12.21$\pm$0.03 & 11.46$\pm$0.03 & 9.34$\pm$0.18 & II & M2.5 & 19.35 & N \\
CSI Mon-000090* & J06410896+0933460 & 616919796 & 12.96$\pm$0.02 & 12.14$\pm$0.02 & - & 11.37$\pm$0.00 & 11.08$\pm$0.00 & 10.65$\pm$0.01 & 9.58$\pm$0.02 & 7.10$\pm$0.10 & II & M3 & 51.00 & N \\
CSI Mon-000103* & J06405954+0935109 & 223980447 & 11.59$\pm$0.03 & 10.70$\pm$0.03 & 10.31$\pm$0.02 & 9.69$\pm$0.00 & 9.30$\pm$0.00 & 8.88$\pm$0.00 & 8.15$\pm$0.00 & 5.63$\pm$0.06 & II & K6 & 6.40 & N \\
CSI Mon-000109 & J06413743+0937280 & 223990338 & 14.23$\pm$0.03 & 13.70$\pm$0.03 & 13.50$\pm$0.05 & 13.54$\pm$0.01 & 13.56$\pm$0.01 & 13.34$\pm$0.07 & 12.53$\pm$0.13 & - & II/III & - & - & N \\
CSI Mon-000117 & J06405413+0948434 & 602095753 & 14.16$\pm$0.03 & 13.43$\pm$0.02 & 13.07$\pm$0.03 & 12.45$\pm$0.02 & 12.12$\pm$0.02 & 12.07$\pm$0.22 & 11.47$\pm$0.64 & - & II/III & M2.5 & 353.00 & N \\
CSI Mon-000119 & J06412100+0933361 & 223985987 & 12.43$\pm$0.02 & 11.63$\pm$0.02 & 11.19$\pm$0.02 & 10.45$\pm$0.00 & 10.11$\pm$0.00 & 9.89$\pm$0.00 & 9.16$\pm$0.01 & 6.31$\pm$0.05 & II & K6 & 10.60 & Y \\
CSI Mon-000123* & J06410821+0934094 & 616919795 & 12.97$\pm$0.03 & 11.90$\pm$0.03 & 11.50$\pm$0.04 & 11.01$\pm$0.01 & 10.69$\pm$0.01 & 10.29$\pm$0.01 & 9.39$\pm$0.01 & 5.06$\pm$0.03 & II & - & 12.00 & N \\
CSI Mon-000126 & J06405783+0941201 & 616895876 & 12.87$\pm$0.03 & 11.91$\pm$0.03 & 11.27$\pm$0.02 & 10.30$\pm$0.00 & 9.74$\pm$0.00 & 9.28$\pm$0.00 & 8.71$\pm$0.00 & 5.75$\pm$0.05 & II & M0 & 26.40 & N \\
CSI Mon-000131 & J06404927+0923503 & 616969822 & 13.04$\pm$0.02 & 12.31$\pm$0.02 & 12.04$\pm$0.02 & 11.85$\pm$0.00 & 11.74$\pm$0.00 & 11.59$\pm$0.01 & 11.38$\pm$0.02 & 6.63$\pm$0.02 & II & K7 & 35.90 & N \\
CSI Mon-000134 & J06411441+0926582 & 603808964 & 13.03$\pm$0.03 & 12.33$\pm$0.02 & 12.11$\pm$0.02 & 11.91$\pm$0.00 & 11.86$\pm$0.01 & 11.67$\pm$0.04 & 10.90$\pm$0.07 & 7.00$\pm$0.09 & II & M3.5 & 2.70 & Y \\
CSI Mon-000153 & J06405990+0947044 & 400007889 & 14.04$\pm$0.03 & 13.17$\pm$0.03 & 12.65$\pm$0.03 & 11.57$\pm$0.00 & 11.26$\pm$0.00 & 10.98$\pm$0.02 & 10.51$\pm$0.05 & 7.07$\pm$0.14 & II & M3 & 39.90 & Y \\
CSI Mon-000164* & J06410450+0930134 & 616919778 & 13.97$\pm$0.03 & 13.21$\pm$0.03 & 13.03$\pm$0.04 & 12.81$\pm$0.01 & 12.67$\pm$0.03 & 12.59$\pm$0.10 & 11.91$\pm$0.12 & - & II/III & M & 8.60 & N \\
CSI Mon-000168 & J06414287+0925084 & 223991832 & 13.57$\pm$0.03 & 12.77$\pm$0.03 & 12.30$\pm$0.03 & 11.77$\pm$0.00 & 11.53$\pm$0.00 & 11.27$\pm$0.01 & 10.38$\pm$0.03 & 6.82$\pm$0.05 & II & - & 86.00 & N \\
CSI Mon-000177* & J06410620+0936229 & 223982136 & 11.64$\pm$0.02 & 11.02$\pm$0.02 & 10.55$\pm$0.02 & 10.17$\pm$0.00 & 9.88$\pm$0.00 & 9.69$\pm$0.01 & 9.29$\pm$0.05 & 4.69$\pm$0.08 & II & G5 & 10.00 & N \\
CSI Mon-000183 & J06411650+0926082 & 602079851 & 14.53$\pm$0.04 & 13.64$\pm$0.03 & 13.18$\pm$0.04 & 12.92$\pm$0.01 & 12.51$\pm$0.01 & 12.03$\pm$0.06 & 11.40$\pm$0.12 & - & II & - & 4.10 & N \\
CSI Mon-000185 & J06413876+0932117 & 616919566 & 12.88$\pm$0.03 & 12.11$\pm$0.02 & 11.72$\pm$0.02 & 10.82$\pm$0.00 & 10.59$\pm$0.00 & 10.35$\pm$0.01 & 9.76$\pm$0.01 & 6.24$\pm$0.01 & II & K4 & 58.60 & N \\
CSI Mon-000219 & J06411890+0935541 & 616919663 & 14.54$\pm$0.07 & 13.76$\pm$0.07 & 13.51$\pm$0.06 & 13.08$\pm$0.01 & 12.83$\pm$0.01 & 12.71$\pm$0.04 & 12.16$\pm$0.08 & 8.48$\pm$0.27 & II & - & - & N \\
CSI Mon-000242 & J06411185+0926314 & 602079796 & 12.21$\pm$0.03 & 11.52$\pm$0.03 & 11.26$\pm$0.03 & 10.82$\pm$0.00 & 10.70$\pm$0.00 & 9.57$\pm$0.01 & - & - & II & K7 & 5.40 & N \\
CSI Mon-000250 & J06410050+0945031 & 223980688 & 12.74$\pm$0.02 & 12.02$\pm$0.03 & 11.53$\pm$0.03 & 10.88$\pm$0.00 & 10.60$\pm$0.00 & 10.42$\pm$0.01 & 10.15$\pm$0.02 & 6.74$\pm$0.04 & II & K3 & 15.00 & N \\
CSI Mon-000256 & J06414422+0925024 & 223992193 & 13.33$\pm$0.03 & 12.61$\pm$0.02 & 12.33$\pm$0.03 & 11.77$\pm$0.00 & 11.58$\pm$0.00 & 11.37$\pm$0.01 & 11.02$\pm$0.04 & 8.35$\pm$0.39 & II & - & - & N \\
CSI Mon-000273 & J06411837+0939411 & 616895921 & 13.41$\pm$0.03 & 12.65$\pm$0.03 & 12.46$\pm$0.03 & 12.13$\pm$0.00 & 12.03$\pm$0.00 & 11.96$\pm$0.02 & 11.61$\pm$0.05 & 6.79$\pm$0.04 & II & M1 & 123.50 & Y \\
CSI Mon-000279 & J06412119+0932146 & 603402480 & 14.08$\pm$0.03 & 13.40$\pm$0.03 & 13.19$\pm$0.04 & 12.90$\pm$0.01 & 12.88$\pm$0.01 & 12.62$\pm$0.06 & 11.84$\pm$0.13 & - & II/III & M2.5 & 5.80 & N \\
CSI Mon-000280 & J06404100+0927543 & 616944098 & 13.69$\pm$0.03 & 12.94$\pm$0.04 & 12.67$\pm$0.03 & 12.38$\pm$0.01 & 12.21$\pm$0.01 & 12.00$\pm$0.03 & 11.55$\pm$0.07 & 7.42$\pm$0.05 & II & - & 13.20 & N \\
CSI Mon-000290* & J06405867+0936132 & 223980233 & 12.41$\pm$0.02 & 11.58$\pm$0.02 & 11.13$\pm$0.02 & 10.59$\pm$0.01 & 10.29$\pm$0.01 & 9.92$\pm$0.02 & 9.33$\pm$0.03 & - & II & M4 & 22.20 & N \\
CSI Mon-000296 & J06405059+0954573 & 602099706 & 12.47$\pm$0.02 & 11.69$\pm$0.03 & 11.28$\pm$0.03 & 10.75$\pm$0.00 & 10.56$\pm$0.00 & 10.41$\pm$0.01 & 10.03$\pm$0.04 & 5.71$\pm$0.04 & II & K2 & 11.20 & N \\
CSI Mon-000297 & J06404516+0928444 & 223976747 & 12.39$\pm$0.03 & 11.67$\pm$0.02 & 11.35$\pm$0.03 & 10.99$\pm$0.00 & 10.68$\pm$0.00 & 10.66$\pm$0.01 & 10.42$\pm$0.01 & 6.09$\pm$0.03 & II & K2 & 7.20 & N \\
CSI Mon-000305 & J06405748+0954573 & 605538647 & 14.82$\pm$0.04 & 14.26$\pm$0.04 & 14.04$\pm$0.06 & 13.81$\pm$0.01 & 13.61$\pm$0.01 & 13.61$\pm$0.09 & 12.71$\pm$0.21 & - & II/III & - & - & N \\
CSI Mon-000314 & J06404459+0932261 & 616919732 & 14.05$\pm$0.04 & 13.34$\pm$0.03 & 12.98$\pm$0.04 & 12.54$\pm$0.00 & 12.42$\pm$0.00 & 12.37$\pm$0.03 & 12.35$\pm$0.13 & 7.49$\pm$0.16 & II & M3 & 60.00 & N \\
CSI Mon-000325 & J06405934+0955201 & 605538641 & 10.65$\pm$0.02 & 10.06$\pm$0.02 & 9.70$\pm$0.02 & 9.15$\pm$0.00 & 8.91$\pm$0.00 & 8.57$\pm$0.00 & 7.88$\pm$0.00 & 5.30$\pm$0.03 & II & G6 & -0.17 & N \\
CSI Mon-000326 & J06405882+0939187 & 223980258 & 13.66$\pm$0.03 & 12.98$\pm$0.02 & 12.72$\pm$0.02 & 12.43$\pm$0.00 & 12.33$\pm$0.00 & 12.07$\pm$0.02 & 11.21$\pm$0.04 & 7.54$\pm$0.04 & II & M0 & 27.90 & N \\
CSI Mon-000328 & J06412700+0930131 & 400007735 & 13.81$\pm$0.03 & 13.07$\pm$0.03 & 12.88$\pm$0.02 & 12.74$\pm$0.00 & 12.71$\pm$0.01 & 12.60$\pm$0.03 & 11.86$\pm$0.05 & 7.21$\pm$0.16 & II & M1 & 25.80 & N \\
CSI Mon-000335 & J06413728+0945066 & 223990299 & 12.93$\pm$0.07 & 12.24$\pm$0.05 & 11.95$\pm$0.03 & 11.50$\pm$0.00 & 11.28$\pm$0.00 & 10.94$\pm$0.01 & 9.80$\pm$0.01 & 6.05$\pm$0.03 & II & K4 & 35.00 & N \\
CSI Mon-000341 & J06405426+0949203 & 616849439 & 13.10$\pm$0.03 & 12.28$\pm$0.03 & 11.80$\pm$0.03 & 11.01$\pm$0.01 & 10.45$\pm$0.00 & 9.86$\pm$0.03 & 8.74$\pm$0.06 & 4.99$\pm$0.10 & flat & M0.5 & 161.10 & N \\
CSI Mon-000342 & J06405573+0946456 & 616872592 & 13.94$\pm$0.03 & 13.28$\pm$0.04 & 12.90$\pm$0.03 & 12.40$\pm$0.01 & 12.18$\pm$0.01 & 11.80$\pm$0.06 & 11.01$\pm$0.18 & 6.54$\pm$0.32 & II & M4 & 21.10 & N \\
CSI Mon-000346* & J06410908+0930090 & 603402478 & 12.94$\pm$0.03 & 11.96$\pm$0.04 & 11.54$\pm$0.02 & 10.27$\pm$0.02 & 9.79$\pm$0.02 & 9.20$\pm$0.06 & 8.45$\pm$0.05 & - & II & K7 & 27.00 & Y \\
CSI Mon-000356 & J06410506+0949228 & 616849458 & 13.99$\pm$0.03 & 13.41$\pm$0.02 & 13.07$\pm$0.04 & 12.65$\pm$0.01 & 12.40$\pm$0.01 & 12.07$\pm$0.03 & 11.07$\pm$0.05 & 9.30$\pm$0.42 & II & - & 8.30 & N \\
CSI Mon-000357* & J06410574+0931012 & 616919781 & 12.37$\pm$0.03 & 11.59$\pm$0.02 & 11.30$\pm$0.02 & 10.77$\pm$0.00 & 10.65$\pm$0.00 & 10.40$\pm$0.01 & 9.93$\pm$0.04 & 6.49$\pm$0.12 & II & K5 & 8.00 & N \\
CSI Mon-000358 & J06410673+0947275 & 400007959 & 14.00$\pm$0.03 & 13.25$\pm$0.03 & 12.90$\pm$0.03 & 12.31$\pm$0.00 & 12.03$\pm$0.01 & 11.85$\pm$0.02 & 11.15$\pm$0.03 & 7.58$\pm$0.06 & II & - & 6.20 & N \\
CSI Mon-000370* & J06405679+0937490 & 223979728 & 12.22$\pm$0.03 & 11.50$\pm$0.03 & 11.25$\pm$0.02 & 10.96$\pm$0.00 & 10.74$\pm$0.00 & 10.44$\pm$0.01 & 9.47$\pm$0.02 & 5.91$\pm$0.03 & II & K5 & 113.20 & Y \\
CSI Mon-000378 & J06405292+0944544 & 616872605 & 12.70$\pm$0.02 & 11.86$\pm$0.02 & 11.27$\pm$0.02 & 10.88$\pm$0.00 & 10.54$\pm$0.00 & 10.09$\pm$0.01 & 9.37$\pm$0.04 & 6.27$\pm$0.24 & II & K5.5 & 8.50 & N \\
CSI Mon-000379 & J06410497+0950460 & 223981811 & 12.24$\pm$0.02 & 11.54$\pm$0.03 & 11.09$\pm$0.03 & 10.50$\pm$0.00 & 10.29$\pm$0.00 & 10.08$\pm$0.01 & 9.62$\pm$0.03 & 5.82$\pm$0.04 & II & K2 & 36.50 & N \\
CSI Mon-000406* & J06405968+0928438 & 616943998 & 13.19$\pm$0.03 & 12.41$\pm$0.03 & 12.08$\pm$0.03 & 11.37$\pm$0.00 & 10.93$\pm$0.00 & 10.49$\pm$0.01 & 9.57$\pm$0.03 & 6.66$\pm$0.08 & II & - & 46.10 & N \\
CSI Mon-000412 & J06404711+0932401 & 616919737 & 12.77$\pm$0.03 & 12.00$\pm$0.02 & 11.69$\pm$0.03 & 11.15$\pm$0.00 & 10.76$\pm$0.00 & 10.38$\pm$0.01 & 9.71$\pm$0.03 & 6.57$\pm$0.06 & II & M1 & 30.70 & N \\
CSI Mon-000423 & J06411485+0925550 & 602079850 & 15.65$\pm$0.09 & 14.30$\pm$0.03 & 13.45$\pm$0.04 & 11.27$\pm$0.01 & 10.73$\pm$0.00 & 10.08$\pm$0.03 & 9.08$\pm$0.06 & 5.48$\pm$0.05 & flat & - & 89.80 & N \\
CSI Mon-000424 & J06411521+0937576 & 616895917 & 13.72$\pm$0.03 & 12.99$\pm$0.02 & 12.70$\pm$0.02 & 12.29$\pm$0.00 & 11.87$\pm$0.00 & 11.54$\pm$0.02 & 10.63$\pm$0.04 & 7.91$\pm$0.28 & II & M1 & 11.50 & N \\
CSI Mon-000425 & J06411668+0929522 & 616943882 & 11.27$\pm$0.03 & 10.50$\pm$0.02 & 10.07$\pm$0.02 & 9.33$\pm$0.00 & 8.96$\pm$0.00 & 8.55$\pm$0.00 & 7.43$\pm$0.00 & 4.31$\pm$0.05 & II & K5 & 6.30 & N \\
CSI Mon-000427 & J06404244+0932206 & 223976099 & 13.23$\pm$0.03 & 12.64$\pm$0.03 & 12.52$\pm$0.03 & 12.44$\pm$0.01 & 12.40$\pm$0.01 & 12.22$\pm$0.07 & 11.41$\pm$0.19 & - & II/III & K4 & 0.50 & N \\
CSI Mon-000433* & J06410111+0934522 & 616919770 & 12.88 & - & - & 11.61$\pm$0.00 & 11.39$\pm$0.00 & 11.26$\pm$0.02 & 10.90$\pm$0.06 & 6.14$\pm$0.08 & flat & - & 7.00 & N \\
CSI Mon-000434* & J06410406+0935211 & 616919776 & 13.02$\pm$0.03 & 12.34$\pm$0.02 & 12.10$\pm$0.02 & 11.77$\pm$0.01 & 11.48$\pm$0.01 & 11.24$\pm$0.03 & 10.23$\pm$0.04 & 7.10$\pm$0.12 & II & M2.5 & 4.30 & N \\
CSI Mon-000441* & J06405809+0936533 & 223980048 & 13.31$\pm$0.03 & 12.48$\pm$0.02 & 12.08$\pm$0.02 & 11.32$\pm$0.00 & 10.97$\pm$0.00 & 10.62$\pm$0.01 & 10.00$\pm$0.03 & 7.37$\pm$0.11 & II & - & 34.00 & N \\
CSI Mon-000448* & J06410360+0930290 & 602083897 & 12.81$\pm$0.03 & 12.03$\pm$0.03 & 11.69$\pm$0.03 & 11.26$\pm$0.00 & 10.89$\pm$0.01 & 10.48$\pm$0.01 & 9.46$\pm$0.01 & 5.62$\pm$0.07 & II & - & 20.40 & N \\
CSI Mon-000454* & J06410362+0936046 & 616895890 & 13.25 & - & - & 11.28$\pm$0.08 & 10.97$\pm$0.08 & 9.17$\pm$0.29 & - & - & I & - & - & N \\
CSI Mon-000456 & J06405154+0943242 & 616872585 & 12.36$\pm$0.02 & 11.62$\pm$0.03 & 11.16$\pm$0.03 & 10.56$\pm$0.00 & 10.31$\pm$0.00 & 10.19$\pm$0.02 & 9.45$\pm$0.05 & 5.86$\pm$0.10 & II & K4 & 13.10 & N \\
CSI Mon-000457* & J06410673+0934459 & 616919789 & 11.76$\pm$0.03 & 10.28$\pm$0.03 & 9.23$\pm$0.02 & 7.95$\pm$0.00 & 7.35$\pm$0.00 & 6.70$\pm$0.00 & 5.43$\pm$0.00 & 1.61$\pm$0.00 & flat & G6 & 49.40 & N \\
CSI Mon-000462 & J06404218+0933374 & 223976028 & 10.76$\pm$0.03 & 10.28$\pm$0.03 & 9.84$\pm$0.02 & 9.05$\pm$0.00 & 8.79$\pm$0.00 & 8.30$\pm$0.00 & 7.60$\pm$0.01 & 2.80$\pm$0.01 & flat & G0 & 7.30 & N \\
CSI Mon-000469 & J06404114+0933578 & 602083890 & 13.12$\pm$0.02 & 12.25$\pm$0.02 & 11.45$\pm$0.02 & 10.66$\pm$0.00 & 10.14$\pm$0.00 & 9.74$\pm$0.00 & 9.01$\pm$0.01 & 6.04$\pm$0.05 & II & K7 & 236.50 & N \\
CSI Mon-000470 & J06404424+0953393 & 602095747 & 13.79$\pm$0.03 & 13.10$\pm$0.04 & 12.85$\pm$0.04 & 12.56$\pm$0.01 & 12.38$\pm$0.01 & 12.17$\pm$0.05 & 11.79$\pm$0.09 & - & II/III & $>$M4 & - & N \\
CSI Mon-000474* & J06410682+0927322 & 603396438 & 10.43$\pm$0.03 & 9.53$\pm$0.03 & 8.86$\pm$0.03 & 8.13$\pm$0.00 & 7.65$\pm$0.00 & 7.25$\pm$0.00 & 6.41$\pm$0.00 & 3.42$\pm$0.00 & II & G & 104.70 & N \\
CSI Mon-000491* & J06405616+0936309 & 616895873 & 11.89$\pm$0.02 & 10.82$\pm$0.02 & 10.05$\pm$0.02 & 8.94$\pm$0.00 & 8.50$\pm$0.00 & 7.92$\pm$0.00 & 6.91$\pm$0.00 & 3.97$\pm$0.02 & II & K3 & 67.20 & N \\
CSI Mon-000498 & J06404750+0949289 & 616849574 & 11.55$\pm$0.07 & 10.71$\pm$0.05 & 10.08$\pm$0.05 & 9.44$\pm$0.00 & 9.17$\pm$0.00 & 8.93$\pm$0.01 & 8.16$\pm$0.03 & 4.81$\pm$0.03 & II & K3 & 12.80 & N \\
CSI Mon-000510 & J06410429+0924521 & 602079845 & 12.72$\pm$0.02 & 11.93$\pm$0.02 & 11.46$\pm$0.02 & 10.77$\pm$0.00 & 10.28$\pm$0.00 & 9.89$\pm$0.00 & 9.00$\pm$0.00 & 5.65$\pm$0.03 & II & M0 & 101.80 & N \\
CSI Mon-000525 & J06405118+0944461 & 223978308 & 10.74$\pm$0.02 & 10.23$\pm$0.02 & 9.67$\pm$0.03 & 8.72$\pm$0.00 & 8.36$\pm$0.00 & 8.05$\pm$0.00 & 7.55$\pm$0.01 & 4.57$\pm$0.06 & II & G0 & 3.50 & N \\
CSI Mon-000530 & J06411938+0921469 & 602075358 & 13.77$\pm$0.03 & 13.25$\pm$0.03 & 13.23$\pm$0.04 & 13.17$\pm$0.01 & 13.13$\pm$0.01 & 12.80$\pm$0.09 & 12.10$\pm$0.26 & - & II/III & - & - & N \\
CSI Mon-000558 & J06413974+0940279 & 223990964 & 11.34$\pm$0.02 & 10.57$\pm$0.02 & 10.07$\pm$0.02 & 9.39$\pm$0.00 & 9.12$\pm$0.00 & 8.93$\pm$0.00 & 8.12$\pm$0.00 & 4.82$\pm$0.01 & II & K4 & 52.50 & N \\
CSI Mon-000566 & J06405275+0943004 & 400007955 & 14.32$\pm$0.04 & 13.59$\pm$0.04 & 13.28$\pm$0.04 & 12.82$\pm$0.02 & 12.58$\pm$0.01 & 12.14$\pm$0.08 & 11.13$\pm$0.16 & - & II & M3.5 & 19.40 & N \\
CSI Mon-000567* & J06405639+0935533 & 616919752 & 12.77$\pm$0.03 & 11.79$\pm$0.02 & 11.02$\pm$0.02 & 10.13$\pm$0.00 & 9.66$\pm$0.00 & 9.29$\pm$0.00 & 8.59$\pm$0.01 & 4.88$\pm$0.03 & II & K3 & 84.10 & N \\
CSI Mon-000577 & J06414382+0940500 & 616895846 & 12.05$\pm$0.03 & 11.26$\pm$0.03 & 10.69$\pm$0.03 & 10.07$\pm$0.00 & 9.81$\pm$0.00 & 9.57$\pm$0.00 & 8.84$\pm$0.00 & 5.95$\pm$0.03 & II & K1 & 5.90 & N \\
CSI Mon-000586 & J06405799+0941314 & 605538448 & 15.10$\pm$0.05 & 14.40$\pm$0.05 & 14.16$\pm$0.06 & 13.68$\pm$0.01 & 13.40$\pm$0.02 & 13.31$\pm$0.09 & 12.87$\pm$0.22 & - & II/III & - & 10.70 & N \\
CSI Mon-000590* & J06405891+0928528 & 603396403 & 13.00$\pm$0.03 & 12.30$\pm$0.02 & 12.05$\pm$0.03 & 11.77$\pm$0.00 & 11.59$\pm$0.00 & 11.34$\pm$0.02 & 10.89$\pm$0.05 & - & II/III & M1 & 17.80 & N \\
CSI Mon-000598 & J06405932+0946165 & 616872597 & 12.78$\pm$0.02 & 11.92$\pm$0.03 & 11.51$\pm$0.02 & 10.71$\pm$0.00 & 10.48$\pm$0.00 & 10.20$\pm$0.01 & 9.63$\pm$0.04 & 6.08$\pm$0.06 & II & M1 & 22.70 & N \\
CSI Mon-000613 & J06410577+0948174 & 616849463 & 12.02$\pm$0.02 & 11.26$\pm$0.02 & 10.80$\pm$0.03 & 10.14$\pm$0.00 & 9.84$\pm$0.00 & 9.62$\pm$0.00 & 8.89$\pm$0.01 & 6.08$\pm$0.04 & II & K6.5 & 30.10 & N \\
CSI Mon-000617 & J06410948+0951500 & 602095761 & 12.34$\pm$0.02 & 11.63$\pm$0.03 & 11.41$\pm$0.03 & 11.23$\pm$0.00 & 11.14$\pm$0.00 & 11.02$\pm$0.01 & 10.61$\pm$0.04 & 8.05$\pm$0.19 & II & M3 & 2.20 & N \\
CSI Mon-000619 & J06411475+0934134 & 603402479 & 13.87$\pm$0.03 & 12.70$\pm$0.03 & 11.80$\pm$0.03 & 10.34$\pm$0.00 & 9.91$\pm$0.00 & 9.52$\pm$0.00 & 8.83$\pm$0.01 & 5.81$\pm$0.03 & II & K8.5 & 94.30 & Y \\
CSI Mon-000631 & J06410587+0922556 & 223982068 & 10.55$\pm$0.02 & 10.15$\pm$0.02 & 9.57$\pm$0.02 & 8.58$\pm$0.00 & 8.02$\pm$0.00 & 7.35$\pm$0.00 & 5.88$\pm$0.00 & 3.21$\pm$0.00 & II & - & - & N \\
CSI Mon-000636 & J06404884+0943256 & 616872578 & 13.33$\pm$0.03 & 12.28$\pm$0.03 & 11.71$\pm$0.02 & 10.48$\pm$0.00 & 9.92$\pm$0.00 & 9.40$\pm$0.01 & 8.51$\pm$0.03 & 6.31$\pm$0.08 & II & M0 & 15.50 & N \\
CSI Mon-000637 & J06404921+0957387 & 616826638 & 13.57$\pm$0.03 & 12.74$\pm$0.04 & 12.37$\pm$0.04 & 12.15$\pm$0.00 & 12.11$\pm$0.01 & 12.06$\pm$0.03 & 12.13$\pm$0.12 & 6.67$\pm$0.06 & II & M1 & 50.80 & N \\
CSI Mon-000638 & J06410456+0954438 & 602266765 & 9.52$\pm$0.02 & 9.26$\pm$0.02 & 8.91$\pm$0.03 & 8.12$\pm$0.00 & 7.61$\pm$0.00 & 7.18$\pm$0.00 & 6.34$\pm$0.00 & 4.56$\pm$0.03 & II &  & - & N \\
CSI Mon-000650 & J06410098+0932444 & 223980807 & 10.58$\pm$0.02 & 9.71$\pm$0.02 & 9.21$\pm$0.02 & 8.26$\pm$0.00 & 8.07$\pm$0.00 & 7.80$\pm$0.00 & 7.14$\pm$0.00 & 4.50$\pm$0.03 & II & K1 & 6.40 & N \\
CSI Mon-000654* & J06405949+0929517 & 616943997 & 13.26$\pm$0.03 & 12.45$\pm$0.03 & 12.09$\pm$0.02 & 11.46$\pm$0.00 & 11.11$\pm$0.00 & 10.82$\pm$0.01 & 9.75$\pm$0.02 & 6.71$\pm$0.12 & II & M3 & 26.20 & Y \\
CSI Mon-000660* & J06410051+0929159 & 223980693 & 12.44$\pm$0.03 & 11.65$\pm$0.03 & 11.22$\pm$0.02 & 10.50$\pm$0.00 & 10.24$\pm$0.00 & 10.01$\pm$0.01 & 9.62$\pm$0.02 & 8.53$\pm$0.31 & II/III & K4 & 16.60 & N \\
CSI Mon-000667 & J06412878+0938388 & 223987997 & 12.10$\pm$0.02 & 11.55$\pm$0.02 & 11.39$\pm$0.02 & 10.73$\pm$0.00 & 10.36$\pm$0.00 & 9.92$\pm$0.00 & 8.71$\pm$0.00 & 5.22$\pm$0.02 & II & - & - & N \\
CSI Mon-000676 & J06414780+0934096 & 223993199 & 12.06$\pm$0.02 & 11.37$\pm$0.02 & 11.15$\pm$0.03 & 11.05$\pm$0.00 & 10.93$\pm$0.00 & 10.68$\pm$0.01 & 9.81$\pm$0.00 & 5.71$\pm$0.01 & II & - & - & N \\
CSI Mon-000681 & J06413111+0926582 & 603808965 & 11.50$\pm$0.03 & 10.69$\pm$0.02 & 10.12$\pm$0.02 & 9.29$\pm$0.00 & 9.03$\pm$0.00 & 8.66$\pm$0.00 & 8.05$\pm$0.02 & 5.31$\pm$0.05 & II & - & 25.90 & N \\
CSI Mon-000697 & J06413455+0936325 & 223989567 & 13.71$\pm$0.03 & 13.00$\pm$0.02 & 12.81$\pm$0.02 & 12.57$\pm$0.00 & 12.56$\pm$0.01 & 12.38$\pm$0.02 & 11.84$\pm$0.06 & 7.47$\pm$0.12 & II & M1 & 4.50 & N \\
CSI Mon-000717 & J06411511+0926443 & 616943877 & 13.00$\pm$0.03 & 12.06$\pm$0.02 & 11.60$\pm$0.02 & 11.12$\pm$0.00 & 10.82$\pm$0.00 & 10.59$\pm$0.01 & 9.86$\pm$0.03 & 6.28$\pm$0.13 & II & M0.5 & 24.50 & N \\
CSI Mon-000723 & J06405254+0950585 & 616849436 & 14.19$\pm$0.04 & 13.45$\pm$0.03 & 13.23$\pm$0.03 & 13.02$\pm$0.01 & 12.96$\pm$0.01 & 12.74$\pm$0.10 & 11.96$\pm$0.26 & - & II/III & - & - & N \\
CSI Mon-000733 & J06404982+0947309 & 616872582 & 12.28$\pm$0.02 & 11.72$\pm$0.02 & 11.43$\pm$0.02 & 11.20$\pm$0.01 & 11.07$\pm$0.01 & 10.81$\pm$0.11 & 9.67$\pm$0.21 & - & II/III & M4 & 2.10 & N \\
CSI Mon-000753 & J06410597+0939142 & 616895898 & 13.73$\pm$0.03 & 13.12$\pm$0.03 & 12.74$\pm$0.03 & 12.29$\pm$0.00 & 11.99$\pm$0.00 & 11.57$\pm$0.01 & 10.81$\pm$0.01 & 8.36$\pm$0.10 & II & M5 & 7.40 & N \\
CSI Mon-000765 & J06405363+0933247 & 223978921 & 12.35$\pm$0.03 & 11.68$\pm$0.02 & 11.32$\pm$0.02 & 10.80$\pm$0.00 & 10.60$\pm$0.00 & 10.40$\pm$0.01 & 10.19$\pm$0.05 & 6.92$\pm$0.07 & II & K1 & 18.20 & N \\
CSI Mon-000766 & J06404837+0948385 & 602095741 & 13.43$\pm$0.02 & 12.29$\pm$0.03 & 11.47$\pm$0.03 & 10.79$\pm$0.01 & 10.32$\pm$0.00 & 10.06$\pm$0.04 & 9.30$\pm$0.09 & 5.66$\pm$0.12 & II & M0.5 & 70.10 & N \\
CSI Mon-000771 & J06411827+0933535 & 223985261 & 12.49$\pm$0.02 & 11.84$\pm$0.02 & 11.61$\pm$0.02 & 11.50$\pm$0.00 & 11.40$\pm$0.00 & 11.40$\pm$0.01 & 10.99$\pm$0.03 & 5.47$\pm$0.04 & II & K4 & 28.90 & N \\
CSI Mon-000774* & J06405884+0930573 & 223980264 & 11.72$\pm$0.03 & 10.95$\pm$0.03 & 10.51$\pm$0.02 & 9.95$\pm$0.00 & 9.69$\pm$0.00 & 9.50$\pm$0.00 & 8.53$\pm$0.01 & 5.51$\pm$0.03 & II & K2.5 & 14.30 & N \\
CSI Mon-000804 & J06405571+0951138 & 616849440 & 12.87$\pm$0.02 & 12.20$\pm$0.03 & 12.01$\pm$0.03 & 11.80$\pm$0.01 & 11.45$\pm$0.00 & 10.71$\pm$0.04 & 9.55$\pm$0.07 & 6.48$\pm$0.19 & II & K5.5 & 8.00 & N \\
CSI Mon-000808* & J06405159+0928445 & 603396401 & 12.99$\pm$0.03 & 12.20$\pm$0.02 & 11.79$\pm$0.03 & 11.30$\pm$0.00 & 11.06$\pm$0.00 & 11.08$\pm$0.01 & 10.36$\pm$0.03 & 6.73$\pm$0.04 & II & K4 & 50.20 & N \\
CSI Mon-000811 & J06404321+0947072 & 605538574 & 12.80$\pm$0.04 & 12.09$\pm$0.04 & 11.64$\pm$0.05 & 10.79$\pm$0.03 & 10.44$\pm$0.02 & 9.88$\pm$0.17 & 9.29$\pm$0.52 & 5.12$\pm$0.21 & II & K6 & 27.10 & N \\
CSI Mon-000876 & J06411212+0929521 & 616944031 & 13.66 & 12.95 & - & 11.51$\pm$0.07 & 10.85$\pm$0.08 & 10.03$\pm$0.19 & 8.78$\pm$0.22 & - & I & - & 2.80 & N \\
CSI Mon-000877 & J06411678+0927301 & 616943883 & 12.65$\pm$0.03 & 11.88$\pm$0.03 & 11.50$\pm$0.03 & 11.10$\pm$0.00 & 10.82$\pm$0.00 & 10.63$\pm$0.01 & 10.13$\pm$0.03 & 7.17$\pm$0.16 & II & K4 & 91.40 & N \\
CSI Mon-000879 & J06410338+0940448 & 603408580 & 12.93$\pm$0.03 & 12.24$\pm$0.03 & 12.07$\pm$0.02 & 11.94$\pm$0.00 & 11.87$\pm$0.00 & 11.82$\pm$0.02 & 11.78$\pm$0.06 & 6.82$\pm$0.05 & II & M1 & 16.50 & Y \\
CSI Mon-000914* & J06405191+0937558 & 602087948 & 14.37$\pm$0.04 & 13.62$\pm$0.03 & 12.89$\pm$0.03 & 11.78$\pm$0.00 & 11.13$\pm$0.00 & 9.52$\pm$0.00 & 7.81$\pm$0.00 & 3.17$\pm$0.00 & I & - & - & N \\
CSI Mon-000919 & J06411329+0931503 & 616919654 & 12.74$\pm$0.03 & 12.03$\pm$0.02 & 11.68$\pm$0.03 & 11.02$\pm$0.00 & 10.61$\pm$0.00 & 10.15$\pm$0.01 & 9.38$\pm$0.01 & 6.67$\pm$0.06 & II & M4 & 79.90 & N \\
CSI Mon-000928 & J06412562+0934429 & 223987178 & 13.06$\pm$0.02 & 12.39$\pm$0.02 & 12.10$\pm$0.03 & 11.45$\pm$0.00 & 11.15$\pm$0.00 & 10.73$\pm$0.01 & 9.95$\pm$0.01 & 7.11$\pm$0.07 & II & M0 & 15.90 & N \\
CSI Mon-000936* & J06410715+0927294 & 605538236 & - & - & - & 10.64$\pm$0.01 & 10.18$\pm$0.01 & 9.60$\pm$0.01 & 8.60$\pm$0.02 & 5.79$\pm$0.06 & II & - & 42.80 & N \\
CSI Mon-000937 & J06405255+0952059 & 603809175 & 12.69$\pm$0.02 & 11.97$\pm$0.02 & 11.72$\pm$0.03 & 11.47$\pm$0.00 & 11.35$\pm$0.00 & 11.32$\pm$0.02 & 11.02$\pm$0.05 & 7.19$\pm$0.28 & II & K7 & 6.90 & N \\
CSI Mon-000945 & J06404989+0936494 & 223977953 & 12.40$\pm$0.03 & 11.61$\pm$0.03 & 11.16$\pm$0.02 & 10.55$\pm$0.00 & 10.20$\pm$0.00 & 9.97$\pm$0.01 & 9.24$\pm$0.02 & 6.11$\pm$0.07 & II & K4 & 66.30 & N \\
CSI Mon-000946 & J06404840+0959392 & 616826633 & 14.71$\pm$0.05 & 14.13$\pm$0.06 & 13.81$\pm$0.07 & 13.40$\pm$0.01 & 13.25$\pm$0.01 & 12.92$\pm$0.05 & 10.60$\pm$0.05 & 7.67$\pm$0.15 & II & G0 & - & N \\
CSI Mon-000949 & J06411182+0923325 & 616969729 & 14.04$\pm$0.03 & 13.37$\pm$0.03 & 13.07$\pm$0.04 & 12.93$\pm$0.02 & 12.91$\pm$0.01 & 12.55$\pm$0.13 & 11.52$\pm$0.30 & - & II/III & M3 & 3.60 & N \\
CSI Mon-000951 & J06411792+0929011 & 602079852 & 13.33$\pm$0.03 & 12.30$\pm$0.02 & 11.85$\pm$0.02 & 11.22$\pm$0.00 & 10.69$\pm$0.01 & 10.32$\pm$0.02 & 9.30$\pm$0.02 & 6.04$\pm$0.12 & II & M2.5 & 231.40 & N \\
CSI Mon-000954 & J06410734+0925549 & 603396405 & 12.59$\pm$0.07 & 11.95$\pm$0.05 & 11.68$\pm$0.05 & 11.48$\pm$0.01 & 11.35$\pm$0.01 & 11.13$\pm$0.03 & 10.28$\pm$0.05 & - & II/III & K4 & 1.70 & N \\
CSI Mon-000985 & J06401515+1001578 & 223969098 & 14.55$\pm$0.04 & 13.25$\pm$0.03 & 12.35$\pm$0.03 & 10.93$\pm$0.00 & 10.62$\pm$0.00 & 10.43$\pm$0.01 & 9.89$\pm$0.01 & 7.19$\pm$0.02 & II & - & - & N \\
CSI Mon-000996 & J06404131+0951023 & 616849542 & 12.81$\pm$0.03 & 12.02$\pm$0.02 & 11.71$\pm$0.02 & 10.90$\pm$0.00 & 10.55$\pm$0.00 & 10.22$\pm$0.03 & 9.44$\pm$0.07 & 6.10$\pm$0.13 & II & K7 & 24.50 & N \\
CSI Mon-001003 & J06402564+0959597 & 616803611 & 13.93$\pm$0.03 & 13.13$\pm$0.03 & 12.65$\pm$0.03 & 12.12$\pm$0.00 & 11.81$\pm$0.00 & 11.20$\pm$0.01 & 10.47$\pm$0.02 & 7.85$\pm$0.04 & II & M4 & 157.00 & N \\
CSI Mon-001005 & J06400522+0950565 & 616849610 & 13.19$\pm$0.02 & 12.48$\pm$0.02 & 12.26$\pm$0.02 & 11.95$\pm$0.00 & 11.82$\pm$0.00 & 11.52$\pm$0.03 & 11.19$\pm$0.07 & - & II/III & - & - & N \\
CSI Mon-001017 & J06402373+0955238 & 223971383 & 13.12$\pm$0.03 & 12.26$\pm$0.02 & 11.81$\pm$0.02 & 11.11$\pm$0.00 & 10.60$\pm$0.00 & 10.35$\pm$0.01 & 9.62$\pm$0.03 & 6.49$\pm$0.08 & II & - & 80.60 & N \\
CSI Mon-001022 & J06403911+0950586 & 616849543 & 12.29$\pm$0.03 & 11.25$\pm$0.02 & 10.51$\pm$0.02 & 9.64$\pm$0.00 & 9.20$\pm$0.00 & 8.96$\pm$0.01 & 8.38$\pm$0.04 & 5.51$\pm$0.08 & II & K4 & 46.50 & N \\
CSI Mon-001031 & J06404005+0935029 & 616919878 & 12.24$\pm$0.03 & 11.58$\pm$0.04 & 11.25$\pm$0.03 & 10.52$\pm$0.00 & 10.24$\pm$0.00 & 9.91$\pm$0.02 & 8.74$\pm$0.03 & 5.17$\pm$0.04 & II & K4 & 7.00 & N \\
CSI Mon-001037 & J06403086+0934405 & 223973200 & 12.69$\pm$0.02 & 11.51$\pm$0.02 & 10.67$\pm$0.02 & 9.54$\pm$0.00 & 9.20$\pm$0.00 & 8.92$\pm$0.00 & 8.22$\pm$0.01 & 5.34$\pm$0.03 & II & K1 & 22.20 & N \\
CSI Mon-001038 & J06402262+0949462 & 602095739 & 13.88$\pm$0.03 & 13.12$\pm$0.03 & 12.87$\pm$0.03 & 11.85$\pm$0.00 & 11.37$\pm$0.00 & 11.08$\pm$0.02 & 10.86$\pm$0.06 & - & II & M0 & 2.70 & N \\
CSI Mon-001048 & J06400266+0935242 & 616919938 & 13.70$\pm$0.03 & 12.99$\pm$0.03 & 12.71$\pm$0.03 & 12.27$\pm$0.00 & 11.97$\pm$0.00 & 11.55$\pm$0.01 & 10.76$\pm$0.02 & 8.15$\pm$0.06 & II & - & - & N \\
CSI Mon-001053 & J06404113+0952565 & 602095745 & 12.53$\pm$0.03 & 11.77$\pm$0.02 & 11.25$\pm$0.02 & 10.22$\pm$0.00 & 9.74$\pm$0.00 & 9.24$\pm$0.00 & 8.51$\pm$0.03 & 6.20$\pm$0.16 & II & K6 & 32.40 & N \\
CSI Mon-001054 & J06403652+0950456 & 400007538 & 12.93$\pm$0.03 & 12.14$\pm$0.03 & 11.71$\pm$0.03 & 11.07$\pm$0.00 & 10.68$\pm$0.00 & 10.26$\pm$0.03 & 9.55$\pm$0.07 & 5.87$\pm$0.07 & II & M2 & 21.10 & N \\
CSI Mon-001059 & J06402063+0940499 & 616895951 & 13.50$\pm$0.02 & 12.78$\pm$0.02 & 12.41$\pm$0.02 & 11.93$\pm$0.01 & 11.61$\pm$0.00 & 11.28$\pm$0.04 & 10.57$\pm$0.09 & 7.17$\pm$0.17 & II & - & - & N \\
CSI Mon-001061 & J06402416+0934124 & 616919835 & 13.47$\pm$0.02 & 12.52$\pm$0.03 & 11.84$\pm$0.02 & 11.12$\pm$0.00 & 10.65$\pm$0.00 & 10.25$\pm$0.00 & 9.32$\pm$0.01 & 6.45$\pm$0.03 & II & M0 & 20.10 & N \\
CSI Mon-001064 & J06403518+0951567 & 616849538 & 12.61$\pm$0.02 & 11.83$\pm$0.02 & 11.47$\pm$0.02 & 11.08$\pm$0.01 & 10.74$\pm$0.00 & 10.20$\pm$0.05 & 9.19$\pm$0.09 & 5.55$\pm$0.05 & II & M1 & 16.40 & N \\
CSI Mon-001076 & J06403819+0929524 & 605424384 & 13.93$\pm$0.03 & 13.19$\pm$0.03 & 12.89$\pm$0.03 & 12.48$\pm$0.00 & 12.29$\pm$0.00 & 12.02$\pm$0.02 & 11.28$\pm$0.02 & 8.57$\pm$0.07 & II & M1 & 2.60 & N \\
CSI Mon-001085 & J06403280+0951293 & 223973692 & 12.68$\pm$0.03 & 12.00$\pm$0.03 & 11.79$\pm$0.02 & 11.66$\pm$0.02 & 11.58$\pm$0.01 & 11.33$\pm$0.20 & 10.45$\pm$0.50 & - & II/III & K6 & 2.70 & N \\
CSI Mon-001094 & J06403164+0948233 & 603420177 & 13.02$\pm$0.03 & 12.35$\pm$0.03 & 12.18$\pm$0.02 & 12.07$\pm$0.01 & 11.91$\pm$0.01 & 11.90$\pm$0.08 & 11.10$\pm$0.15 & 6.19$\pm$0.14 & II & K5 & 54.60 & N \\
CSI Mon-001099 & J06404136+0954138 & 223975844 & 11.64$\pm$0.03 & 10.95$\pm$0.02 & 10.43$\pm$0.02 & 9.70$\pm$0.00 & 9.35$\pm$0.00 & 9.00$\pm$0.00 & 8.40$\pm$0.00 & 6.98$\pm$0.06 & II & G1 & 12.20 & N \\
CSI Mon-001100 & J06403934+0934455 & 616919877 & 12.65$\pm$0.02 & 11.14$\pm$0.03 & 9.95$\pm$0.02 & 7.98$\pm$0.00 & 7.37$\pm$0.00 & 6.73$\pm$0.00 & 5.84$\pm$0.00 & 2.39$\pm$0.01 & flat & K6 & 57.20 & N \\
CSI Mon-001112 & J06401867+0952420 & 616849655 & 14.04$\pm$0.03 & 13.24$\pm$0.03 & 12.89$\pm$0.03 & 12.63$\pm$0.01 & 12.54$\pm$0.01 & 12.27$\pm$0.08 & 11.42$\pm$0.18 & - & II/III & - & - & N \\
CSI Mon-001114 & J06393339+0952017 & 223957142 & 12.63$\pm$0.02 & 11.90$\pm$0.02 & 11.66$\pm$0.02 & 11.49$\pm$0.00 & 11.46$\pm$0.00 & 11.42$\pm$0.01 & 10.91$\pm$0.01 & 7.49$\pm$0.03 & II & M1.5 & - & N \\
CSI Mon-001131 & J06393441+0954512 & 223957455 & 12.99$\pm$0.02 & 12.22$\pm$0.02 & 11.93$\pm$0.02 & 11.49$\pm$0.00 & 11.15$\pm$0.00 & 10.89$\pm$0.01 & 10.19$\pm$0.01 & 7.00$\pm$0.04 & II & - & - & N \\
CSI Mon-001132 & J06402587+0950576 & 602095740 & 13.85$\pm$0.03 & 13.07$\pm$0.02 & 12.60$\pm$0.02 & 11.43$\pm$0.01 & 10.86$\pm$0.00 & 10.45$\pm$0.03 & 9.90$\pm$0.09 & 6.68$\pm$0.35 & II & M2.5 & 166.00 & N \\
CSI Mon-001140 & J06394147+0946196 & 223959618 & 12.57$\pm$0.03 & 11.92$\pm$0.02 & 11.69$\pm$0.02 & 11.36$\pm$0.00 & 11.28$\pm$0.00 & 11.26$\pm$0.01 & 10.93$\pm$0.02 & 5.82$\pm$0.01 & II & - & - & N \\
CSI Mon-001142 & J06403446+0935182 & 616919870 & 13.55$\pm$0.02 & 12.82$\pm$0.02 & 12.53$\pm$0.03 & 12.08$\pm$0.01 & 11.92$\pm$0.01 & 11.63$\pm$0.02 & 11.24$\pm$0.03 & - & II/III & M2 & 10.90 & N \\
CSI Mon-001144 & J06402309+0927423 & 223971231 & 13.15$\pm$0.02 & 12.31$\pm$0.02 & 11.77$\pm$0.02 & 11.01$\pm$0.00 & 10.58$\pm$0.00 & 10.44$\pm$0.00 & 9.94$\pm$0.01 & 7.22$\pm$0.04 & II & K5 & 49.50 & N \\
CSI Mon-001149 & J06403059+0950147 & 603420176 & 12.75$\pm$0.03 & 11.67$\pm$0.03 & 11.19$\pm$0.02 & 10.62$\pm$0.00 & 10.31$\pm$0.00 & 9.91$\pm$0.01 & 9.29$\pm$0.02 & 7.06$\pm$0.17 & II & M3 & 33.90 & Y \\
CSI Mon-001157 & J06402009+0928285 & 223970440 & 13.15$\pm$0.03 & 12.50$\pm$0.03 & 12.24$\pm$0.03 & 11.90$\pm$0.00 & 11.61$\pm$0.00 & 11.14$\pm$0.01 & 10.12$\pm$0.01 & 6.80$\pm$0.04 & II & - & 3.20 & N \\
CSI Mon-001167 & J06403787+0934540 & 400007528 & 12.91$\pm$0.02 & 12.19$\pm$0.03 & 11.83$\pm$0.02 & 11.35$\pm$0.00 & 11.07$\pm$0.00 & 10.90$\pm$0.03 & 10.36$\pm$0.07 & 7.45$\pm$0.17 & II & M3 & 23.40 & N \\
CSI Mon-001171 & J06393398+0949208 & 223957322 & 13.04$\pm$0.02 & 12.27$\pm$0.02 & 12.09$\pm$0.02 & 12.08$\pm$0.00 & 12.05$\pm$0.00 & 11.94$\pm$0.01 & 11.64$\pm$0.02 & 6.76$\pm$0.02 & II & K7 & - & N \\
CSI Mon-001174 & J06401370+0956305 & 616826810 & 12.92$\pm$0.03 & 12.13$\pm$0.02 & 11.58$\pm$0.02 & 10.64$\pm$0.00 & 9.98$\pm$0.00 & 9.27$\pm$0.00 & 8.10$\pm$0.00 & 5.38$\pm$0.03 & II & M2 & 130.20 & N \\
CSI Mon-001181 & J06401801+0950220 & 616849652 & 14.03$\pm$0.03 & 13.33$\pm$0.03 & 13.04$\pm$0.03 & 12.80$\pm$0.01 & 12.71$\pm$0.01 & 12.43$\pm$0.06 & 11.75$\pm$0.17 & - & II/III & M2 & 12.07 & N \\
CSI Mon-001187 & J06401417+0934283 & 602083884 & 13.75$\pm$0.03 & 12.96$\pm$0.03 & 12.59$\pm$0.03 & 11.94$\pm$0.00 & 11.56$\pm$0.00 & 11.28$\pm$0.01 & 10.51$\pm$0.03 & 7.42$\pm$0.05 & II & - & 8.00 & Y \\
CSI Mon-001197 & J06402616+0937092 & 603408572 & 14.23$\pm$0.04 & 13.52$\pm$0.03 & 13.30$\pm$0.05 & 12.87$\pm$0.01 & 12.47$\pm$0.01 & 12.08$\pm$0.03 & 11.32$\pm$0.06 & 8.60$\pm$0.33 & II & - & - & N \\
CSI Mon-001199 & J06404184+0951445 & 602095746 & 12.75$\pm$0.03 & 11.85$\pm$0.04 & 10.98$\pm$0.05 & 9.67$\pm$0.00 & 9.37$\pm$0.00 & 8.98$\pm$0.01 & 8.55$\pm$0.05 & 6.03$\pm$0.22 & II & K5 & 22.90 & N \\
CSI Mon-001205 & J06402881+0948240 & 400007344 & 13.08$\pm$0.03 & 12.40$\pm$0.04 & 12.19$\pm$0.03 & 11.98$\pm$0.00 & 12.00$\pm$0.01 & 11.96$\pm$0.07 & 11.24$\pm$0.19 & - & II/III & - & - & N \\
CSI Mon-001217 & J06403665+0952032 & 616849540 & 12.73$\pm$0.03 & 11.76$\pm$0.03 & 11.10$\pm$0.02 & 10.01$\pm$0.01 & 9.45$\pm$0.00 & 8.98$\pm$0.04 & 8.03$\pm$0.09 & 4.36$\pm$0.10 & flat & K4 & 87.00 & N \\
CSI Mon-001219 & J06402744+0952303 & 616849516 & 14.32$\pm$0.03 & 13.63$\pm$0.02 & 13.36$\pm$0.04 & 13.16$\pm$0.01 & 13.13$\pm$0.01 & 12.83$\pm$0.14 & 11.99$\pm$0.34 & - & II/III & - & 6.80 & N \\
CSI Mon-001221 & J06402342+0954555 & 616826682 & 14.01$\pm$0.04 & 13.35$\pm$0.04 & 12.97$\pm$0.04 & 12.28$\pm$0.01 & 12.01$\pm$0.01 & 11.83$\pm$0.03 & 11.40$\pm$0.06 & 7.56$\pm$0.14 & II & - & 32.10 & N \\
CSI Mon-001223 & J06400600+0949426 & 616849613 & 13.46$\pm$0.03 & 12.76$\pm$0.03 & 12.45$\pm$0.03 & 12.04$\pm$0.00 & 11.73$\pm$0.00 & 11.31$\pm$0.03 & 10.64$\pm$0.07 & 6.82$\pm$0.20 & II & M2 & 4.27 & N \\
CSI Mon-001234 & J06401113+0938059 & 223968039 & 12.95$\pm$0.03 & 12.12$\pm$0.03 & 11.61$\pm$0.03 & 10.91$\pm$0.00 & 10.60$\pm$0.00 & 10.32$\pm$0.01 & 9.53$\pm$0.01 & 6.65$\pm$0.09 & II & K6 & 52.90 & N \\
CSI Mon-001240 & J06402639+0956588 & 616826701 & 14.52$\pm$0.03 & 13.89$\pm$0.04 & 13.50$\pm$0.05 & 12.87$\pm$0.00 & 12.40$\pm$0.00 & 11.98$\pm$0.02 & 11.31$\pm$0.05 & 8.62$\pm$0.79 & II & $>$M4 & 72.00 & N \\
CSI Mon-001249 & J06402027+0956063 & 616826670 & 12.30$\pm$0.03 & 11.52$\pm$0.03 & 11.21$\pm$0.02 & 10.64$\pm$0.00 & 10.18$\pm$0.00 & 9.62$\pm$0.00 & 8.72$\pm$0.01 & 5.72$\pm$0.04 & II & M3 & 33.50 & N \\
CSI Mon-001294 & J06400552+0922260 & 616970063 & 13.95$\pm$0.03 & 13.12$\pm$0.02 & 12.73$\pm$0.03 & 12.14$\pm$0.00 & 11.96$\pm$0.00 & 11.66$\pm$0.01 & 11.02$\pm$0.01 & 8.24$\pm$0.04 & II & - & 31.20 & N \\
CSI Mon-001308 & J06395924+0927245 & 223964667 & 13.23$\pm$0.03 & 12.46$\pm$0.02 & 12.06$\pm$0.02 & 11.78$\pm$0.00 & 11.63$\pm$0.00 & 11.42$\pm$0.01 & 10.94$\pm$0.01 & 6.66$\pm$0.02 & II & - & - & N \\
CSI Mon-006491 & J06392550+0931394 & 616920065 & 13.77$\pm$0.03 & 12.86$\pm$0.03 & 12.38$\pm$0.02 & 11.73$\pm$0.00 & 11.44$\pm$0.00 & 11.15$\pm$0.01 & 10.52$\pm$0.01 & 7.86$\pm$0.03 & II & - & - & N 
\enddata
\tablecomments{We have assembled a list of NGC~2264 region members,
  candidates, and field stars, called the CSI~Mon catalog. Here we
  show only the Mon identification numbers of objects discussed in
  this paper. The {\em CoRoT} ids are from the SRa05 run. H$\alpha$ refers to the equivalent
 width of the H$\alpha$ emission line, and we adopt the values of \citet{2002AJ....123.1528R} and \citet{2005AJ....129..829D}. 
  Spectral types are from \citet{1956ApJS....2..365W}, \citet{2004AJ....127.2228M}, 
  and \citet{2005AJ....129..829D}, Objects with the disk class II/III
  are have a class III SED based on the slope, but have significant
  evidence of a weak disk based on their [3.6]-[8.0] colors. The ``comp''
  column denotes whether the object appears to have a companion within
  1\arcsec (``Y'' if yes). Detection is based on visual binarity or elongation of the
  PSF reported by \citet{2009AJ....138.1116S}, or spectroscopic indications of
  binarity via variable radial velocity measured by \citet{2006ApJ...648.1090F}.
  Objects with no known companion (``N'') may still be
  undetected binaries. *Objects with IRAC staring data are marked with 
 asterisks.}
\end{deluxetable}
%\end{landscape}

\clearpage
\LongTables
%\begin{landscape}
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{\bf Variability properties of the NGC 2264 members
  monitored with {\em CoRoT} and {\em Spitzer}}
\tablehead{
\colhead{Object} & \colhead{RMS} & \colhead{RMS} & \colhead{RMS} & \colhead{(A)periodic?} &
\colhead{(A)periodic?} & \colhead{Timescale [d]} & \colhead{Timescale [d]}
& \colhead{Morph} & \colhead{Morph} &
\colhead{Stetson} & \colhead{Lamm} \\
\colhead{} & \colhead{(optical)} & \colhead{[3.6]} & \colhead{[4.5]} & \colhead{(optical)} & \colhead{(infrared)} &
\colhead{(optical)} & \colhead{(infrared)} & \colhead{(optical)} & \colhead{(infrared)} &
\colhead{(opt/IR)} & \colhead{class}
}
\startdata
CSI Mon-000007- & 0.080 & 0.100 & AP & AP & AP & 11.70 & 28.89 & B & S & 2.94* & - \\
CSI Mon-000011 & 0.209 & 0.139 & 0.103 & AP & AP & 15.98 & 24.67 & S & L & 2.75 & pv?/iv \\
CSI Mon-000012 & 0.023 & 0.023 & 0.022 & QP & AP & 2.94 & - & QPS & U & 0.65* & - \\
CSI Mon-000021 & 0.033 & 0.104 & - & QP & AP & 3.12 & 35.78 & QPD & L & 0.44 & - \\
CSI Mon-000024 & 0.030 & 0.017 & 0.016 & - & - & - & - & N & N & -0.00 & - \\
CSI Mon-000056 & 0.041 & 0.060 & 0.049 & QP & AP & 5.88 & 35.26 & QPD & L & 0.02 & - \\
CSI Mon-000058 & 0.032 & 0.077 & 0.085 & QP & AP & 2.13 & 15.43 & QPS & U & -0.02 & - \\
CSI Mon-000063 & 0.021 & 0.027 & - & - & AP & - & 16.67 & N & U & -0.01 & - \\
CSI Mon-000090- & 0.022 & 0.045 & 0.040 & AP & AP & 4.09 & 31.80 & U & L & 0.02 & - \\
CSI Mon-000103 & 0.060 & 0.026 & 0.020 & QP & AP & 3.33 & 13.65 & QPS & U & 1.33* & - \\
CSI Mon-000109 & 0.010 & 0.026 & 0.018 & - & - & - & - & N & N & 0.02 & - \\
CSI Mon-000117- & 0.029 & 0.067 & 0.066 & AP & QP & 24.17 & 4.55 & B & QPS & 0.86 & iv \\
CSI Mon-000119 & 0.087 & 0.067 & 0.069 & AP & AP & 9.52 & 19.63 & S & B & 2.30 & pv?/iv \\
CSI Mon-000123 & 0.012 & 0.022 & 0.020 & - & AP & - & 50.74 & N & L & 0.06 & - \\
CSI Mon-000126 & 0.096 & 0.034 & 0.035 & AP & AP & 21.62 & 15.15 & D & U & 0.37 & - \\
CSI Mon-000131 & 0.073 & - & 0.059 & AP & AP & 16.88 & - & U & S & 0.97 & - \\
CSI Mon-000134 & 0.019 & 0.014 & 0.011 & - & - & - & - & N & N & 0.06 & - \\
CSI Mon-000153 & 0.083 & 0.085 & 0.063 & QP & AP & 1.89 & 14.36 & QPS & S & -0.19 & iv \\
CSI Mon-000164 & 0.021 & 0.020 & 0.028 & QP & - & 0.66, 0.89 & - & MP & N & 0.19 & - \\
CSI Mon-000168 & 0.061 & 0.053 & 0.059 & AP & AP & 49.78 & 24.83 & D & L & 0.73 & pv?/iv \\
CSI Mon-000177 & 0.024 & 0.043 & 0.038 & QP & AP & 3.03 & 26.91 & QPS & L & 0.18 & - \\
CSI Mon-000183- & 0.017 & 0.033 & 0.030 & AP & QP & 19.50 & 3.01 & U & QPD & 0.18 & iv+ \\
CSI Mon-000185- & 0.010 & 0.057 & 0.056 & AP & AP & 13.90 & 49.56 & S & B & 0.50 & iv \\
CSI Mon-000219 & 0.097 & 0.029 & 0.031 & - & AP & - & 33.78 & N & U & 0.24 & - \\
CSI Mon-000242 & 0.053 & 0.065 & 0.070 & AP & AP & 23.10 & 33.20 & D & L & 1.16 & pv?/iv \\
CSI Mon-000250 & 0.143 & 0.087 & 0.080 & QP & AP & 9.09 & 17.28 & QPD & L & -0.37 & - \\
CSI Mon-000256 & 0.058 & 0.061 & 0.051 & P & P & 3.85 & 3.79 & EB & EB & 2.41 & iv \\
CSI Mon-000273 & 0.012 & 0.048 & 0.059 & - & AP & - & 18.11 & N & B & 0.20 & pv?/iv \\
CSI Mon-000279 & 0.025 & 0.022 & 0.017 & QP & P & 7.69 & 8.33 & QPS & P & 0.17 & - \\
CSI Mon-000280 & 0.040 & 0.026 & 0.023 & - & AP & - & 13.54 & N & U & 0.02 & - \\
CSI Mon-000290 & 0.016 & 0.031 & 0.037 & QP & QP & 5.88 & 5.88 & QPS & QPS & 0.31 & - \\
CSI Mon-000296 & 0.130 & 0.030 & 0.025 & QP & AP & 7.69 & 30.28 & QPD & U & 0.24 & iv+ \\
CSI Mon-000297 & 0.326 & 0.069 & 0.070 & AP & AP & 8.72 & 17.73 & D & D & 5.60 & iv+ \\
CSI Mon-000305 & 0.020 & 0.020 & 0.052 & - & AP & - & 14.79 & N & U & 0.04 & - \\
CSI Mon-000314 & 0.033 & 0.076 & 0.080 & QP & AP & 3.23 & 11.95 & QPD & L & 0.83 & iv \\
CSI Mon-000325 & 0.035 & 0.080 & 0.025 & AP & AP & 9.56 & 40.64 & D & L & -1.03* & - \\
CSI Mon-000326- & 0.022 & 0.028 & 0.025 & AP & QP & 8.12 & 8.71 & U & QPS & 0.12 & - \\
CSI Mon-000328 & 0.030 & 0.021 & 0.015 & - & AP & - & 10.00 & N & U & 0.00 & - \\
CSI Mon-000335 & 0.022 & 0.065 & 0.065 & QP & AP & 4.55 & 16.06 & P & U & 0.07 & iv \\
CSI Mon-000341 & 0.035 & 0.045 & 0.046 & AP & AP & 19.90 & 25.08 & B & U & 0.75 & iv \\
CSI Mon-000342- & 0.029 & 0.047 & 0.041 & AP & AP & 6.39 & - & D & D & 0.77 & iv \\
CSI Mon-000346 & 0.110 & 0.062 & 0.060 & AP & AP & 22.80 & - & S & B & 0.78 & - \\
CSI Mon-000356 & 0.030 & 0.016 & 0.012 & - & - & - & - & N & N & -0.00 & - \\
CSI Mon-000357 & 0.016 & 0.070 & 0.074 & - & AP & - & 21.92 & N & L & 0.40 & - \\
CSI Mon-000358 & 0.039 & 0.037 & 0.038 & QP & AP & 5.88 & 12.00 & QPD & U & 0.37 & - \\
CSI Mon-000370 & 0.041 & 0.027 & 0.026 & QP & AP & 12.50 & - & QPS & L & 0.24 & - \\
CSI Mon-000378 & 0.070 & 0.056 & 0.044 & QP & AP & 11.11 & 24.32 & QPS & L & 0.39 & pv?/iv \\
CSI Mon-000379 & 0.203 & 0.055 & 0.058 & AP & AP & 24.44 & 37.55 & D & L & 1.34 & - \\
CSI Mon-000406 & 0.028 & 0.024 & 0.023 & QP & AP & 6.67 & 9.96 & QPB & U & 0.43 & - \\
CSI Mon-000412 & 0.057 & 0.068 & 0.066 & QP & AP & 6.58 & 46.43 & QPB & B & 0.49 & iv \\
CSI Mon-000423- & 0.041 & 0.039 & 0.042 & AP & AP & 27.06 & 52.32 & D & D & 0.31 & iv+ \\
CSI Mon-000424 & 0.034 & 0.033 & 0.031 & - & AP & - & 35.80 & N & L & 0.16 & iv \\
CSI Mon-000425 & 0.119 & 0.027 & 0.022 & AP & AP & 69.40 & 18.46 & S & U & 1.31* & iv+ \\
CSI Mon-000427 & 0.025 & 0.020 & 0.013 & QP & P & 14.29 & 14.28 & QPS & P & 0.11 & - \\
CSI Mon-000433 & 0.089 & 0.145 & 0.173 & QP & AP & 10.00 & 38.41 & QPD & U & 0.97 & iv \\
CSI Mon-000434 & 0.042 & 0.019 & 0.025 & P & AP & 0.73, 7.48 & 33.45 & MP & U & 0.35 & - \\
CSI Mon-000441 & 0.031 & 0.039 & 0.034 & QP & QP & 2.56 & 2.47 & QPD & QPD & 0.60 & - \\
CSI Mon-000448- & 0.038 & 0.027 & 0.031 & AP & AP & 22.10 & 18.87 & U & U & 0.04 & - \\
CSI Mon-000454 & 0.024 & 0.019 & 0.016 & - & - & - & - & N & N & -0.01 & iv \\
CSI Mon-000456 & 0.096 & 0.048 & 0.028 & QP & QP & 5.00 & 4.65 & QPD & QPS & 0.95 & iv \\
CSI Mon-000457 & 0.078 & 0.059 & 0.052 & AP & AP & 14.23 & 56.72 & S & L & 0.97* & pv?/iv \\
CSI Mon-000462- & 0.004 & 0.088 & 0.083 & AP & AP & 49.79 & 19.98 & D & L & 0.23* & - \\
CSI Mon-000469 & 0.125 & 0.121 & 0.130 & AP & AP & 18.70 & 30.52 & S & S & 2.91 & pv?/iv \\
CSI Mon-000470 & 0.015 & 0.017 & 0.017 & - & QP & - & 8.333 & N & QPS & 0.04 & - \\
CSI Mon-000474 & 0.034 & 0.041 & 0.037 & AP & AP & 18.92 & 18.92 & B & U & 0.57* & iv \\
CSI Mon-000491 & 0.187 & 0.048 & 0.039 & AP & AP & 32.12 & 35.77 & L & L & 0.41* & iv++ \\
CSI Mon-000498 & 0.042 & 0.039 & 0.033 & QP & AP & 4.35 & 19.00 & QPD & U & -0.57* & - \\
CSI Mon-000510 & 0.047 & 0.036 & 0.051 & AP & AP & 33.59 & 24.82 & B & U & 0.32 & pv?/iv \\
CSI Mon-000525 & 0.006 & 0.021 & 0.013 & QP & - & 2.00 & - & QPD & N & -0.27* & iv \\
CSI Mon-000530 & 0.018 & - & 0.015 & - & - & - & - & N & N & -0.01 & - \\
CSI Mon-000558 & 0.026 & 0.055 & 0.045 & QP & AP & 11.11 & 38.95 & QPS & L & 1.20* & - \\
CSI Mon-000566- & 0.020 & 0.051 & 0.050 & AP & AP & 21.46 & 7.99 & U & D & 0.23 & - \\
CSI Mon-000567 & 0.101 & 0.101 & 0.096 & AP & AP & 18.38 & 14.00 & B & B & 3.13* & iv \\
CSI Mon-000577 & 0.033 & 0.050 & 0.048 & AP & AP & 6.24 & 18.03 & S & U & 0.72 & iv \\
CSI Mon-000586- & 0.035 & 0.030 & 0.032 & AP & AP & 27.91 & 28.70 & U & L & -0.02 & - \\
CSI Mon-000590- & 0.016 & 0.014 & 0.009 & AP & QP & 47.25 & 2.27 & S & QPS & 0.12 & - \\
CSI Mon-000598 & 0.042 & 0.087 & 0.075 & AP & AP & 57.61 & 43.289 & B & L & 0.37 & - \\
CSI Mon-000613 & 0.063 & 0.031 & 0.030 & AP & AP & 26.94 & 51.44 & S & L & 0.92 & - \\
CSI Mon-000617 & 0.012 & 0.017 & 0.008 & QP & QP & 5.88 & 5.88 & QPS & QPS & 0.10 & - \\
CSI Mon-000619 & 0.043 & 0.114 & 0.106 & AP & AP & 6.10 & 47.86 & D & L & -0.14 & iv \\
CSI Mon-000631 & 0.004 &  & 0.015 & - & AP & - & - & N & U & -0.22* & iv \\
CSI Mon-000636 & 0.171 & 0.069 & 0.065 & AP & AP & 19.12 & 33.79 & S & L & 1.63 & - \\
CSI Mon-000637- & 0.049 & 0.030 & - & AP & AP & 40.37 & 9.10 & L & U & 0.14 & - \\
CSI Mon-000638 & 0.005 & 0.008 & 0.008 & - & - & - & - & N & N & 0.11* & - \\
CSI Mon-000650 & 0.117 & 0.029 & 0.028 & AP & AP & 36.88 & 23.36 & D & L & 0.53* & iv \\
CSI Mon-000654- & 0.032 & 0.050 & 0.047 & AP & AP & 14.80 & 21.47 & U & L & -0.11 & iv+ \\
CSI Mon-000660 & 0.265 & 0.090 & 0.070 & QP & QP & 5.00 & 5.26 & QPD & QPD & 6.96 & - \\
CSI Mon-000667 & 0.139 & 0.129 & 0.115 & AP & AP & 38.48 & 50.62 & D & L & 0.60 & - \\
CSI Mon-000676 & 0.092 & 0.079 & 0.087 & AP & AP & 12.17 & 28.89 & D & L & 0.81 & iv \\
CSI Mon-000681 & 0.262 & 0.051 & 0.039 & AP & AP & 39.90 & 15.34 & D & U & 4.22* & pv?/iv++ \\
CSI Mon-000697- & 0.025 & 0.016 & 0.014 & AP & - & 18.29 & - & U & N & 0.04 & pv?/iv \\
CSI Mon-000717 & 0.102 & 0.066 & 0.056 & QP & QP & 9.09 & 8.33 & QPD & QPS & 1.17 & - \\
CSI Mon-000723- & 0.019 & 0.016 & 0.016 & AP & AP & 16.89 & - & U & U & 0.04 & - \\
CSI Mon-000733 & 0.008 & 0.014 & 0.009 & - & - & - & - & N & N & -0.02 & - \\
CSI Mon-000753 & 0.015 & 0.014 & 0.013 & - & QP & - & 1.59 & N & QPS & 0.05 & - \\
CSI Mon-000765 & 0.025 & 0.134 & 0.156 & QP & AP & 2.38 & 41.38 & QPS & L & 0.08 & - \\
CSI Mon-000766 & 0.065 & 0.106 & 0.111 & AP & AP & 19.75 & 45.87 & S & L & 1.06 & pv?/iv \\
CSI Mon-000771 & 0.053 & 0.028 & 0.032 & AP & AP & 22.45 & 40.87 & U & L & 0.26 & iv \\
CSI Mon-000774 & 0.145 & 0.068 & 0.046 & AP & AP & 9.21 & 51.96 & S & L & 3.07 & - \\
CSI Mon-000804- & 0.010 & 0.139 & 0.094 & - & AP & 15.17 & 45.91 & B & L & 0.06 & - \\
CSI Mon-000808 & 0.035 & 0.046 & 0.044 & AP & AP & 37.26 & 10.36 & B & U & 0.54 & iv++ \\
CSI Mon-000811 & 0.139 & 0.051 & 0.052 & QP & QP & 7.69 & 8.33 & QPD & QPS & 1.53 & iv++ \\
CSI Mon-000876- & 0.020 & 0.120 & 0.168 & AP & AP & 9.32 & 9.69 & U & U & 0.02 & - \\
CSI Mon-000877 & 0.051 & 0.040 & 0.036 & QP & AP & 5.26 & 30.52 & QPB & U & 0.61 & pv?/iv \\
CSI Mon-000879 & 0.034 & 0.025 & 0.012 & AP & AP & 34.70 & 6.29 & S & U & 0.20 & - \\
CSI Mon-000914- & 0.025 & 0.019 & 0.015 & AP & AP & 50.17 & 35.24 & U & L & -0.03 & - \\
CSI Mon-000919- & 0.019 & 0.024 & 0.023 & AP & AP & 32.72 & 14.76 & B & U & 0.18 & - \\
CSI Mon-000928 & 0.012 & 0.044 & 0.059 & - & AP & - & 11.47 & N & L & 0.16 & - \\
CSI Mon-000936 & 0.052 & 0.043 & 0.049 & AP & AP & 21.55 & - & B & B & 1.15 & - \\
CSI Mon-000937 & 0.015 & 0.035 & 0.027 & - & AP & - & 20.91 & N & U & 0.16 & iv \\
CSI Mon-000945 & 0.095 & 0.069 & 0.063 & AP & AP & 41.91 & 31.78 & B & L & 0.80 & - \\
CSI Mon-000946 & 0.028 & 0.024 & - & - & - & - & - & N & N & 0.05 & - \\
CSI Mon-000949 & 0.028 & 0.014 & 0.018 & - & - & - & - & N & N & -0.01 & - \\
CSI Mon-000951- & 0.026 & 0.042 & 0.049 & AP & AP & 9.56 & 37.66 & U & L & 0.02 & - \\
CSI Mon-000954 & 0.032 & 0.026 & 0.029 & P & AP & 7.14 & 1.05 & P & U & 0.24 & iv \\
CSI Mon-000985 & 0.236 & 0.058 & - & AP & QP & 68.64 & 4.35 & D & QPS & 1.99 & - \\
CSI Mon-000996 & 0.098 & 0.051 & 0.044 & AP & QP & 62.20 & 8.33 & S & QPS & 1.07 & iv \\
CSI Mon-001003- & 0.028 & 0.025 & - & AP & AP & 36.84 & 40.26 & U & U & -0.02 & - \\
CSI Mon-001005 & 0.014 & 0.022 & 0.031 & QP & AP & 1.77 & - & QPS & U & 0.04 & - \\
CSI Mon-001017- & 0.018 & 0.033 & 0.038 & AP & AP & - & 54.88 & B & L & 0.08 & - \\
CSI Mon-001022 & 0.070 & 0.061 & 0.061 & AP & AP & 14.96 & 38.49 & B & L & 1.32* & pv?/iv \\
CSI Mon-001031 & 0.015 & 0.026 & 0.028 & QP & QP & 4.55 & 4.55 & QPS & QPS & -0.42 & - \\
CSI Mon-001037 & 0.259 & 0.041 & 0.039 & AP & AP & 6.44 & 28.33 & QPS & U & 2.22* & - \\
CSI Mon-001038- & 0.038 & 0.129 & 0.147 & AP & AP & 23.35 & 44.51 & D & L & 0.18 & iv \\
CSI Mon-001048- & 0.030 & 0.017 & 0.013 & AP & AP & 22.12 & 11.80 & B & U & 0.07 & - \\
CSI Mon-001053 & 0.054 & 0.030 & 0.026 & AP & AP & 25.40 & 13.08 & S & S & 0.67 & - \\
CSI Mon-001054 & 0.056 & 0.045 & 0.056 & AP & AP & 3.65 & 49.04 & S & L & 0.53 & - \\
CSI Mon-001059 & 0.024 & 0.024 & 0.023 & QP & AP & 5.88 & 30.39 & QPS & L & 0.01 & - \\
CSI Mon-001061 & 0.108 & 0.087 & 0.080 & AP & AP & 15.81 & 55.28 & S & L & 1.99 & - \\
CSI Mon-001064 & 0.017 & 0.013 & 0.014 & P & AP & 2.70 & 23.28 & P & U & 0.22 & - \\
CSI Mon-001076 & 0.067 & 0.034 & 0.034 & AP & QP & 65.26 & 5.88 & U & QPS & -0.06 & iv \\
CSI Mon-001085 & 0.040 & 0.020 & 0.018 & P & P & 3.45 & 3.45 & P & P & 1.16 & - \\
CSI Mon-001094 & 0.043 & 0.037 & 0.043 & QP & QP & 4.17 & 4.45 & QPS & QPS & 1.97 & - \\
CSI Mon-001099 & 0.014 & 0.036 & 0.038 & QP & AP & 3.45 & 27.05 & QPS & U & 0.32* & - \\
CSI Mon-001100- & 0.030 & 0.049 & 0.041 & AP & AP & 8.53 & 33.21 & U & L & -0.22* & pv?/iv \\
CSI Mon-001112 & 0.029 & 0.015 & 0.011 & - & - & - & - & N & N & 0.04 & - \\
CSI Mon-001114 & 0.042 & 0.053 & 0.080 & QP & AP & 2.56 & 17.96 & QPS & L & 1.15 & - \\
CSI Mon-001131 & 0.058 & 0.065 & 0.067 & QP & AP & 5.26 & 20.63 & QPD & S & 0.18 & - \\
CSI Mon-001132 & 0.196 & 0.086 & 0.080 & QP & AP & 2.94 & 15.94 & QPS & S & -0.43 & iv \\
CSI Mon-001140 & 0.137 & 0.047 & 0.054 & QP & QP & 3.85 & 3.70 & QPD & QPS & 1.32 & - \\
CSI Mon-001142 & 0.012 & 0.019 & 0.022 & - & AP & - & 9.58 & N & U & -0.03 & - \\
CSI Mon-001144 & 0.249 & 0.108 & 0.088 & AP & AP & 6.07 & 20.38 & D & S & 2.92 & iv \\
CSI Mon-001149 & 0.025 & 0.017 & 0.019 & - & AP & - & 24.05 & N & U & 0.01 & iv \\
CSI Mon-001157 & 0.012 & 0.026 & 0.033 & QP & AP & 3.85 & 26.58 & QPS & U & 0.09 & - \\
CSI Mon-001167 & 0.059 & 0.030 & 0.028 & QP & AP & 9.09 & 9.21 & QPS & S & 0.42 & iv \\
CSI Mon-001171 & 0.051 & 0.055 & 0.057 & AP & AP & 31.87 & 26.08 & D & S & 0.40 & - \\
CSI Mon-001174- & 0.037 & 0.035 & 0.034 & AP & AP & 76.09 & 12.86 & B & B & 0.76 & - \\
CSI Mon-001181 & 0.023 & 0.016 & 0.015 & QP & P & 5.88 & 1.69, 5.88 & QPS & MP & 0.06 & - \\
CSI Mon-001187- & 0.044 & 0.047 & 0.045 & AP & QP & 60.81 & 3.12 & B & QPS & 0.93 & iv \\
CSI Mon-001197 & 0.019 & 0.027 & 0.033 & QP & AP & 4.00 & 24.82 & QPS & U & 0.02 & - \\
CSI Mon-001199 & 0.228 & 0.067 & 0.044 & QP & QP & 3.57 & 3.70 & QPS & QPS & 6.41 & iv \\
CSI Mon-001205 & 0.031 & 0.016 & 0.012 & P & P & 6.67 & 6.67 & P & P & 0.38 & iv \\
CSI Mon-001217 & 0.061 & 0.061 & 0.054 & QP & AP & 7.69 & 30.42 & QPB & U & 2.20* & - \\
CSI Mon-001219 & 0.031 & 0.018 & 0.015 & - & - & - & - & N & N & -0.02 & - \\
CSI Mon-001221 & 0.019 & 0.055 & 0.050 & - & AP & - & 47.96 & N & L & 0.03 & - \\
CSI Mon-001223 & 0.054 & 0.021 & 0.017 & QP & QP & 8.33 & 7.54 & QPS & QPS & 0.54 & - \\
CSI Mon-001234 & 0.129 & 0.050 & 0.043 & AP & QP & 6.80 & 4.76 & S & QPS & 1.55 & pv?/iv \\
CSI Mon-001240 & 0.030 & 0.023 & 0.020 & - & QP & - & 2.08 & N & QPS & 0.14 & - \\
CSI Mon-001249- & 0.014 & 0.018 & 0.010 & AP & AP & 10.84 & 12.49 & U & U & 0.06 & - \\
CSI Mon-001294 & 0.063 & - & 0.050 & AP & QP & 33.14 & 7.14 & S & QPS & 0.86 & - \\
CSI Mon-001308 & 0.133 & 0.099 & 0.096 & QP & QP & 6.67 & 6.90 & QPD & QPS & 2.65 & iv++ \\
CSI Mon-006491 & 0.104 & 0.087 & 0.088 & AP & AP & 7.62 & 32.44 & S & L & 1.64 & - \\
\enddata
\tablecomments{Variability status of stars in this paper. Mon id numbers marked with a - sign
 denote faint ($R>15.5$) variables that were detected only by eye. Columns five and six list whether the stars is aperiodic (``AP'') by the Stetson
  index or RMS measure, periodic (``P''), quasi-periodic (``QP''), or not detected as variable (``-''). Columns 7 and 8 are timescales, the 
  derivation of which depends on whether the object is (quasi-)periodic or  aperiodic. If (quasi-)periodic, then we list the timescale derived 
  from the autocorrelation and periodogram analysis (Section 6.2); if aperiodic, then we list the timescale derived from the PeakFind algorithm 
  (Section 6.5). In columns 9 and 10, we provide the optical and infrared morphologies, with the follow codes:
  S=stochastic, U=unclassifiable variable type, QPS=quasi-periodic
  symmetric, QPD=quasi-periodic dipper, QPB=quasi-periodic burster, L=long-timescale variable, N=non-variable,
  B=burster, D=dipper, EB=eclipsing binary, P=periodic,
  MP=multi-periodic. In column 11, we note the degree of
  optical/infrared correlation via the median running Stetson index;
  here we have averaged the values from 3.6~$\mu$m and 4.5~$\mu$m data
  (both against optical lightcurves). The last column indicates the variability type (``pv'' for periodic, and ``iv'' 
  for irregular) assigned by \citet{2004A&A...417..557L} and compiled in their Table 4. *Stetson indices marked with
  asterisks are larger, because those objects only had HDR mode observations and hence fewer datapoints.}
\end{deluxetable}
